Atwood effects on nonlocality of the scalar transport closure in three-dimensional Rayleigh-Taylor mixing

The importance of nonlocality is assessed in modeling mean scalar transport for turbulent Rayleigh-Taylor (RT) mixing at different Atwood numbers. Building on the two-dimensional incompressible work of Lavacot et al. (2024, JFM), the present work extends the Macroscopic Forcing Method (MFM) to variable density problems in three-dimensional space to measure moments of the generalized eddy diffusivity kernel in RT mixing for increasing Atwood numbers (A=0.05, 0.3, 0.5, 0.8). It is found that as A increases: 1) the eddy diffusivity moments become asymmetric, and 2) the higher-order eddy diffusivity moments become larger relative to the leading-order diffusivity, indicating that nonlocality becomes more important at higher A. There is a particularly strong temporal nonlocality at higher $A$, suggesting stronger history effects. The implications of these findings for closure modeling for finite-Atwood RT are discussed.

==> MFM_diagram.tex <==
% Tikz stuff
\begin{tikzpicture}[
	node distance=2em, 
	auto,
	rect/.style={
		rectangle, 
		inner sep=1em
	},
	rrect/.style={
		rect, 
		rounded corners=10
	},
	smarrow/.style={
		arrows = {-Latex[width'=0pt .5, length=10pt, 
			line width=1.5pt]}
	}]
	% \usetikzlibrary{arrows.meta, positioning, backgrounds}
	\tikzset{>=latex}
	\pgfdeclarelayer{back}
	\pgfsetlayers{back,main}
	
	% Donor
	\node[rect] (base) {};
	\node[below left=0em and 1.5em of base.north, rect,fill=lightblue,draw=lightblue,anchor=north] (donor) {Donor};
	\node[below right=.75em and 1.5em of donor,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n0) {$\frac{D \cmom^{00}}{D t}=\mathcal{L}^{00}(\cmom^{00})+s^{00}$};
	\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor) |- (n0)[midway];
	\node[below=2em of n0,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n1) {$\frac{D \cmom^{10}}{D t}=\mathcal{L}^{10}(\cmom^{10})+s^{10}$};
	\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor) |- (n1)[midway];
	\node[below=2em of n1,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n2) {$\frac{D \cmom^{20}}{D t}=\mathcal{L}^{20}(\cmom^{20})+s^{20}$};
	\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor) |- (n2)[midway];
	
	\node[anchor=north east, at=(donor.north west),xshift=-3em, rect, draw=lightblue, align=center, line width=1.5pt] (NS) {
		Navier--Stokes Equations
		\\  \\
		$
		\begin{aligned}
			\frac{\partial \rho Y_\alpha}{\partial t}=&-\frac{\partial }{\partial x_j} 		\bigpar{ \rho u_j Y_\alpha - \rho D_\alpha\frac{\partial Y_\alpha}{\partial 		x_j} }\\
			\frac{\partial \rho u_i}{\partial t}=&-\frac{\partial }{\partial x_j} \bigpar{ 		\rho u_i u_j + p\delta_{ij} - \tau_{ij} } + {\rho g_i}\\
			\frac{\partial E}{\partial t}=&-\frac{\partial }{\partial x_j} \bigpar{ 		\bigpar{E+p}u_j - \tau_{ij}u_i + q_i } + \rho g_i u_i\\
			\rho =& \rho Y_H + \rho Y_L
		\end{aligned}
		$
	};
	\draw[lightblue, line width=1.5pt] (donor.west) -- ++(-3em,0);
%	\node[anchor=north, below=0em of NS.south, rect](eqs){
%	$
%	\begin{aligned}
%		\frac{\partial \rho Y_\alpha}{\partial t}=&-\frac{\partial }{\partial x_j} 		\bigpar{ \rho u_j Y_\alpha - \rho D_\alpha\frac{\partial Y_\alpha}{\partial 		x_j} }\\
%		\frac{\partial \rho u_i}{\partial t}=&-\frac{\partial }{\partial x_j} \bigpar{ 		\rho u_i u_j + p\delta_{ij} - \tau_{ij} } + {\rho g_i}\\
%		\frac{\partial E}{\partial t}=&-\frac{\partial }{\partial x_j} \bigpar{ 		\bigpar{E+p}u_j - \tau_{ij}u_i + q_i } \\&+ \rho g_i u_i\\
%		\rho =& \rho Y_H + \rho Y_L
%	\end{aligned}
%	$
%	};
	
	% Receivers
	\begin{pgfonlayer}{back}
		\node[] at (donor.north -| n0.north) (aligner) {};
	\end{pgfonlayer};
	\node[inner sep=0,above=1em of n0.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};
	\node[inner sep=0,above=1em of n1.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};
	\node[inner sep=0,above=1em of n2.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};
	
	% Forcings
	\node[left=4.5em of n0.west] (s00) {$\frac{\partial \langle c\rangle}{\partial x}=1$};
	\draw[smarrow] (s00) -> (n0);
	\node[left=4.5em of n1.west] (s10) {$\frac{\partial \langle c\rangle}{\partial x}=x$};
	\draw[smarrow] (s10) -> (n1);
	\node[left=4.5em of n2.west] (s20) {$\frac{\partial \langle c\rangle}{\partial x}=\frac{x^2}{2}$};
	\draw[smarrow] (s20) -> (n2);
	
	
	% Postprocessing
	\begin{pgfonlayer}{back}
		\node[
		rrect,
		minimum height=20em,
		minimum width=12em,
		above right=1em and 21.5em of base.north,
		anchor=north,
		draw=black!15,
		line width=1.5pt,
		dashed
		] (post_back) {};
	\end{pgfonlayer};
	\node[inner sep=0,below left=1em and 0em of post_back.north,anchor=north,align=center] (post) {\\ \textcolor{black!50}{  \textit{Postprocessing}}};
	
	% DNS
	\begin{pgfonlayer}{back}
		\node[
		rrect,
		minimum height=20em,
		minimum width=19.5em,
		left=16em of post_back.north,
		anchor=north,
		draw=black!15,
		line width=1.5pt,
		dashed
		] (dns_back) {};
	\end{pgfonlayer};
	\node[inner sep=0,below left=1em and 0em of dns_back.north,anchor=north,align=center] (dns) {\textcolor{black!50}{\textit{Numerical}}\\[-0.5em] \textcolor{black!50}{\textit{Simulation}}};
	
	% Fij
	\node[rect, draw=orange, line width=1.5pt, right=2.5em of n0.east] (F00) {$D^{00}=\frac{\ens{-\rho v''\cmom^{00}}}{\rhom}$};
	\draw[smarrow] (n0) -> (F00);
	\node[rect, draw=orange, line width=1.5pt, right=2.5em of n1.east] (F10) {$D^{10}=\frac{\ens{-\rho v''\cmom^{10}}}{\rhom}$};
	\draw[smarrow] (n1) -> (F10);
	\node[rect, draw=orange, line width=1.5pt, right=2.5em of n2.east] (F20) {$D^{20}=\frac{\ens{-\rho v''\cmom^{20}}}{\rhom}$};
	\draw[smarrow] (n2) -> (F20);
	
\end{tikzpicture}



==> model_moments.tex <==
% Tikz stuff
\begin{tikzpicture}[node distance=2em, auto]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}

% Column headers
\node[](origin){};
\node[left=7em of origin](D00){\large $\widehat{D^{00}}$};
\node[right=3.6em of D00](D10){\large $\widehat{D^{10}}$};
\node[right=3.6em of D10](D01){\large $\widehat{D^{01}}$};
\node[right=3.6em of D01](D20){\large $\widehat{D^{20}}$};

% Plots
\node[below=0.2em of origin](image){\includegraphics[width=0.55\textwidth]{images/model_moments_0123.png}};

% Row headers
\node[below left=2.2em and .1em of image.north west](A005){\large $A=0.05$};
\node[below=4.5em of A005](A03){\large $A=0.3$};
\node[below=4.5em of A03](A05){\large $A=0.5$};
\node[below=4.5em of A05](A08){\large $A=0.8$};

% xlabel
\node[below=0.2em of image.south](xlabel){$\eta$};


\end{tikzpicture}

==> moments_results.tex <==
% Tikz stuff
\begin{tikzpicture}[node distance=2em, auto]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}

% Column headers
\node[](origin){};
\node[left=6em of origin](A005){\large $A=0.05$};
\node[right=0.9em of A005](A03){\large $A=0.3$};
\node[right=0.9em of A03](A05){\large $A=0.5$};
\node[right=0.9em of A05](A08){\large $A=0.8$};

% Plots
\node[below=0.2em of origin](image){\includegraphics[width=0.55\textwidth]{images/moments_contours.png}};


% Row headers
\node[below left=2.2em and .1em of image.north west](D00){\large $D^{00}$};
\node[below=4.em of D00](D01){\large $D^{01}/t$};
\node[below=4.em of D01](D10){\large $D^{10}/h_b$};
\node[below=4.em of D10](D02){\large $D^{02}/t^2$};
\node[below=4.em of D02](D11){\large $D^{11}/h_bt$};
\node[below=4.em of D11](D20){\large $D^{20}/h_b^2$};

\end{tikzpicture}

==> moments_results_relative.tex <==
% Tikz stuff
\begin{tikzpicture}[node distance=2em, auto]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}

% Column headers
\node[](origin){};
\node[left=5.6em of origin](A005){\large $A=0.05$};
\node[right=0.9em of A005](A03){\large $A=0.3$};
\node[right=0.9em of A03](A05){\large $A=0.5$};
\node[right=0.9em of A05](A08){\large $A=0.8$};

% Plots
\node[below=0.2em of origin](image){\includegraphics[width=0.55\textwidth]{images/moments_contours_relative_t.png}};

% Row headers
\node[below left=2.em and .1em of image.north west](D00){\large $D^{00}$};
\node[below=3.8em of D00](D01){\large $D^{01}/t$};
\node[below=3.8em of D01](D10){\large $D^{10}/h_b$};
\node[below=3.8em of D10](D02){\large $D^{02}/t^2$};
\node[below=3.8em of D02](D11){\large $D^{11}/h_bt$};
\node[below=3.8em of D11](D20){\large $D^{20}/h_b^2$};

% Colorbar
\node[below=0.2em of image.south](cbar){\includegraphics[width=10em]{images/colorbar.png}};


\end{tikzpicture}
